DiffVQE2: An Efficient Low-delay Diffusion Model for Acoustic Echo and Noise Control

Hands-free communication devices and speakerphones are inherently affected by acoustic echo and background noise. To mitigate these impairments, end-to-end discriminatively trained neural networks have emerged as the best-performing approach in research and deployment. While recent advancements in generative methods have provided remarkable results for various speech enhancement tasks, diffusion-based acoustic echo control (AEC) research is still restricted to non-causal, utterance-level processing, thereby not widely applicable in practice. With this work, we are the first to propose low-delay (i.e., causal) diffusion-based joint AEC and noise control models DiffVQE2 / DiffVQE2-S, excelling the so-far state of the art DeepVQE / DeepVQE-S models in multiple objective metrics, and, most importantly, in subjective MOS, respectively. In addition, our models are less complex. Furthermore, we show that a limited lookahead applied to the efficient DiffVQE2-S model allows for an even higher performance. These results have been obtained on the ICASSP 2023 AEC Challenge blind test set. We claim the first streaming-capable, diffusion-based acoustic echo and noise control that excels state-of-the-art discriminative approaches.

==> figures/TrainSetup.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}
\usepackage{xcolor}
\usepackage{amsmath}


\newcommand{\VEC}[1]{\mathbf{#1}}

\begin{document}
\definecolor{lightred}{RGB}{235,191,209}
\definecolor{lightblue}{RGB}{191,223,236}
\begin{tikzpicture}[
    % scale=1, transform shape,
    >=Latex,
    thick,
    font=\footnotesize,
    inner sep=0pt,
    outer sep=0pt,
    condblock/.style={
        draw, rectangle, minimum height=0.8cm, minimum width=1.4cm,
        align=center, fill=lightred, line width=1pt
    },
    scoreblock/.style={
        draw, rectangle, minimum height=0.8cm, minimum width=1.4cm,
        align=center, fill=lightblue, line width=1pt
    },
    lossblock/.style={
        draw, rectangle, minimum height=0.5cm, minimum width=1.0cm,
        align=center, fill=white, line width=1pt
    },
    adder/.style={
        draw, circle, minimum size=0.3cm, fill=white, line width=1pt,
        path picture={
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north);
            \draw[black] (path picture bounding box.west) -- (path picture bounding box.east);
        }
    },
    citwopath/.style={dashed, line width=1pt},
]
\draw[white, thin] (0,0) rectangle (8.6,5.0);

% =====================================================================
% NODES
% =====================================================================
% Cond at (0,0): top y=0.7, bottom y=-0.7
% Place tap right at cond.south (y=-0.7)
\node[condblock]  (cond)    at (2.2,  4.0)  {\texttt{Cond}\\DNN};
\node[adder]      (addL)    at (2.2, 2.7)  {};
\node[adder]      (addR)    at (7.6, 2.7)  {};
\node[scoreblock] (scoreL)  at (2.2, 1.7)  {\texttt{Score}\\DNN};
\node[scoreblock] (scoreR)  at (7.6, 1.7)  {\texttt{Score}\\DNN};
\def\lossYheight{0.25};
\node[lossblock]  (lossCC1) at (0.9, \lossYheight) {$J^{\mathrm{CC}}$};
\node[lossblock]  (lossCC2) at (2.2, \lossYheight) {$J^{\mathrm{CC}}$};
\node[lossblock]  (lossSM)  at (7.6, \lossYheight) {$J^{\mathrm{SM}}$};

% =====================================================================
% TOP INPUTS X, Y
% =====================================================================
\def\inYheight{4.8};
% Y label moved a bit higher and right to avoid arrow tip overlap
\node[font=\footnotesize, anchor=west]  (Xinput) at (0.0, \inYheight) {$\VEC{X}_{1:\ell+N_{\mathrm{L}}}$};
\node[font=\footnotesize, anchor=west]  (Yinput) at (2.7, \inYheight) {$\VEC{Y}_{1:\ell+N_{\mathrm{L}}}$};

% X: long horizontal then down arrow
\draw[->]  (Xinput.east) -- (1.85, \inYheight) -- ($(cond.north)+(-0.35,0)$);

% Y: short horizontal then down arrow (start before Y label)
\draw[<-] (cond.north) -- (2.2, \inYheight) -- (Yinput.west);

% S input above adderR
\node[font=\footnotesize] (Sinput) at ($(addR.north)+(0, 1.35)$) {$\VEC{S}_{1:\ell}$};
\draw[->] ($(Sinput.south) + (0, -0.1)$) -- (addR.north);

% =====================================================================
% COND -> adderL (straight down with tap point BELOW cond.south)
% =====================================================================
% Tap dot is below cond (with space for B x 2 x K x L label in between)
% cond.south at y=-0.7. Place tap at y=-1.1 so there's room for the label at y=-0.9
\coordinate (condTap) at ($(cond.south)+(0,-0.3)$);
\draw[->] (cond.south) -- (addL.north);
\fill (condTap) circle (2pt);

% =====================================================================
% adderL -> scoreL,  adderR -> scoreR
% =====================================================================
\draw[->] (addL.south) -- (scoreL.north);
\draw[->] (addR.south) -- (scoreR.north);

% =====================================================================
% sigma_t Z central source -> arrows to BOTH adders
% =====================================================================
\coordinate (sigSrc)      at (5.65, 2.7);
\node[font=\footnotesize] at ($(sigSrc)+(0, 1.5)$) {$\sigma_t\VEC{Z}_{1:\ell}$};

% \draw[->] ($(sigSrc)+(-0.7, 0)$) -- (addL.east);
% \draw[->] ($(sigSrc)+(0.55, 0)$) -- (addR.west);
% \draw[->] (sigSrcRight) -- (addR.west);

% Dim label only above RIGHT arrow
\node[font=\tiny] at ($(sigSrc)+(0.8, 0.1)$) {$B\!\times\!2\!\times\!K\!\times\!L$};
\node[font=\tiny] at ($(sigSrc)+(-2.3, 0.1)$) {$B\!\times\!2\!\times\!K\!\times\!L$};

% =====================================================================
% DASHED {Ci} CONDITIONS PATH (DOUBLE-DASHED at horizontal segments)
% =====================================================================
\def\ciOffset{0.075};
\def\ciVx{4.9};

\coordinate (gaussTap) at (sigSrc);
\fill (gaussTap) circle (2pt);
\draw[->] (gaussTap.west) -- (addL.east);
\draw[->] (gaussTap.east) -- (addR.west);
\node[font=\footnotesize, anchor=north, align=center] at ($(gaussTap)+(0,-0.05)$) {Gaussian};
\node[font=\footnotesize, anchor=north, align=center] at ($(gaussTap)+(0,-0.3)$) {noise};

\draw[line width=1pt] ($(sigSrc)+(0, 1.15)$) circle (0.15cm);
\node[font=\footnotesize] at ($(sigSrc)+(0, 1.125)$) {$\sim$};
\draw[-] (gaussTap.north) -- ++(0, 1.0);

% Top: double-dashed horizontal from cond.east to ciCorner
\coordinate (ciStartUp) at ($(cond.east)+(0.105,+\ciOffset)$);
\coordinate (ciStartDn) at ($(cond.east)+(0.105,-\ciOffset)$);

% Junction dot
\coordinate (ciJunction) at (\ciVx, 1.9);
\fill (ciJunction) circle (2pt);

\draw[citwopath] (ciStartUp) -- ($(cond.east)+(0.7,+\ciOffset)$);
\draw[citwopath] (ciStartDn) -- ($(cond.east)+(0.7,-\ciOffset)$);

% Main Path to junction
\draw[citwopath] (cond.east) -- ($(cond.east)+(2.0,0)$) -- (ciJunction);

% % Bottom: double-dashed horizontal arrows into Score DNN sides
% % LEFT arrow
\draw[citwopath] ($(scoreL.east)+(0.3125,0.2+\ciOffset)$) -- ($(ciJunction)+(-1.1,+\ciOffset)$);
\draw[citwopath] ($(scoreL.east)+(0.3125,0.2-\ciOffset)$) -- ($(ciJunction)+(-1.1,-\ciOffset)$);

\draw[-{Latex[width=0.3cm]}, line width=1pt, dashed] (ciJunction) -- ($(scoreL.east)+(0,0.2)$);

% % RIGHT arrow
\draw[citwopath] ($(scoreR.west)+(-0.3125,0.2+\ciOffset)$) -- ($(ciJunction)+(1.1,+\ciOffset)$);
\draw[citwopath] ($(scoreR.west)+(-0.3125,0.2-\ciOffset)$) -- ($(ciJunction)+(1.1,-\ciOffset)$);

\draw[-{Latex[width=0.3cm]}, line width=1pt, dashed] (ciJunction) -- ($(scoreR.west)+(0,0.2)$);

% % Labels
\node[font=\tiny, anchor=west] at ($(cond.east)+(0.1, 0.25)$) {$B\!\times\!C_i\!\times\!K_i\!\times\!L$};
\node[font=\footnotesize, anchor=east] at (\ciVx-0.05, 3.375) {$\{\VEC{C}_i\}$};
\node[font=\footnotesize, anchor=east, align=right] at (\ciVx-0.75, 3.5) {speech};
\node[font=\footnotesize, anchor=east, align=right] at (\ciVx-0.75, 3.25) {conditions};

% =====================================================================
% DOTTED OUTPUT PATHS
% =====================================================================

% (a) condTap (0, -1.1) -> LEFT (horizontal at y=-1.1) -> DOWN (vertical at x=-1.7) to lossCC1
\draw[->, dotted, line width=1pt] (condTap) -- ++(-1.3, 0.0) -- (lossCC1.north);

% B x 2 x K x L label sits in the gap BETWEEN cond bottom (y=-0.7) and dotted line (y=-1.1)
\node[font=\tiny, anchor=east] at ($(condTap)+(-0.1, 0.1)$) {$B\!\times\!2\!\times\!K\!\times\!L$};

% S^cond label: between bottom of dotted vertical and top of lossCC1
\node[anchor=east] at (0.8, \lossYheight+0.75) {$\hat{\VEC{S}}^{\mathrm{cond}}_{1:\ell}$};

% (b) scoreL.south (x=0) -> dotted vertical -> lossCC2.north (x=0)
\draw[->, dotted, line width=1pt] (scoreL.south) -- (lossCC2.north);
\node[anchor=east] at (2.1, \lossYheight+0.75) {$\hat{\VEC{S}}_{1:\ell}$};
\node[font=\tiny, anchor=west] at (2.3, \lossYheight+0.9) {$B\!\times\!2\!\times\!K\!\times\!L$};

% (c) scoreR.south (x=6.5) -> dotted vertical -> lossSM.north (x=6.5)
\draw[->, dotted, line width=1pt] (scoreR.south) -- (lossSM.north);
\node[anchor=west] at (7.7, \lossYheight+0.75) {$\hat{\VEC{S}}_{t,1:\ell}$};
\node[font=\tiny, anchor=east] at (7.5, \lossYheight+0.9) {$B\!\times\!2\!\times\!K\!\times\!L$};

% =====================================================================
% SHARED WEIGHTS gray double arrow at LOWER half of Score DNNs
% (separate from dashed Ci arrows which are at upper half)
% =====================================================================
\draw[{Triangle[length=0.5cm, width=0.5cm]}-{Triangle[length=0.5cm, width=0.5cm]}, lightgray, line width=0.3cm] ($(scoreL.east)+(0,-0.2)$) -- ($(scoreR.west)+(0,-0.2)$);
\node[font=\footnotesize] at ($(scoreL.east)!0.5!(scoreR.west)+(0,-0.2)$) {shared weights};
\end{tikzpicture}
\end{document}

==> figures/fig_legend.tex <==
% \documentclass[border=2pt]{standalone}
% % Packages are still required here for standalone compilation
% \usepackage{xcolor}%
% \usepackage{tikz}%
% % \usetikzlibrary{matrix, positioning, plotmarks, shapes.geometric, calc}
% \usetikzlibrary{positioning, shapes.geometric, calc}%
% %
% \begin{document}%
% % --- MOVE DEFINITIONS HERE ---
% % We use \providecommand so it doesn't crash if defined in the main document too.
% % We use \providecolor (requires xcolor) for the same reason.
% \providecolor{cBlack}{RGB}{0,0,0}%
% \providecolor{cTeal}{RGB}{0,80,115}%
% \providecolor{cOrange}{RGB}{249,115,6}%
% \providecolor{cPurple}{RGB}{158,0,89}%
% \providecolor{cPeach}{RGB}{255,176,124}%
% \providecolor{cPink}{RGB}{214,133,173}%
% % 
% \providecommand{\drawCross}[3]{%
%     \draw[#3, very thick] (#1,#2) -- ++(1,0);
%     % \draw[#3, thick] ($(#1,#2)+(0.5-0.1,-0.1)$) -- ++(0.2,0.2);
%     % \draw[#3, thick] ($(#1,#2)+(0.5-0.1,0.1)$) -- ++(0.2,-0.2);
%     \draw[#3, very thick] ($(#1,#2)+(0.5-0.15,0)$) -- ++(0.3,0);
%     \draw[#3, very thick] ($(#1,#2)+(0.5,0.15)$) -- ++(0,-0.3);
% }%
% \providecommand{\drawStar}[3]{%
%     \draw[#3, very thick] (#1,#2) -- ++(1,0);
%     \node[star, star points=5, star point height=3.0, fill=#3, inner sep=1.5]
%         at ($(#1,#2)+(0.5,0)$) {};
% }%
% \providecommand{\drawCircleFill}[3]{%
%     \draw[#3, very thick] (#1,#2) -- ++(1,0);
%     \fill[#3] ($(#1,#2)+(0.5,0)$) circle (2.5pt);
% }%
% \providecommand{\drawCircleOpen}[3]{%
%     \draw[#3, very thick] (#1,#2) -- ++(1,0);
%     \draw[#3, solid, very thick] ($(#1,#2)+(0.5,0)$) circle (0.125);
% }%
% \providecommand{\drawCircleFade}[3]{%
%     \draw[#3, very thick] (#1,#2) -- ++(1,0);
%     \fill[#3, opacity=0.9] ($(#1,#2)+(0.5,0)$) circle (2.5pt);
%     \draw[#3, thick] ($(#1,#2)+(0.5,0)$) circle (2.5pt);
% }%
% \providecommand{\drawSquareOpen}[3]{%
%     \draw[#3, very thick] (#1,#2) -- ++(1,0);
%     \draw[#3, solid, very thick] ($(#1,#2)+(0.5,0)+(-0.125,-0.125)$) rectangle ++(0.25,0.25);
% }%
% \providecommand{\drawAsterisk}[3]{%
%     \draw[#3, very thick] (#1,#2) -- ++(1,0);
%     % Vertical line
%     \draw[#3, very thick] ($(#1,#2)+(0.5,0)+(90:0.15)$) -- ++(270:0.3);
%     % Diagonal lines
%     \draw[#3, very thick] ($(#1,#2)+(0.5,0)+(210:0.15)$) -- ++(30:0.3);
%     \draw[#3, very thick] ($(#1,#2)+(0.5,0)+(330:0.15)$) -- ++(150:0.3);
% }%
% % ------------------------------
% \begin{tikzpicture}
% % Row 1
% % \drawCross{0.5}{0}{cBlack, solid};
% % \node[right=1.5] at (0,0) {Unprocessed};
% % \drawStar{4.5}{0}{cTeal, solid};
% % \node[right=5.5] at (0,0) {\ttfamily DeepVQE};
% % Row 2
% % \drawCircleFill{0.5}{-0.5}{cOrange, dash pattern={on 4pt off 4pt}};
% % \node[right=1.5] at (0,-0.5) {\ttfamily DiffVQE-S};
% % \drawCircleOpen{4.5}{-0.5}{cPurple, dash pattern={on 4pt off 4pt}};
% % \node[right=5.5] at (0,-0.5) {\ttfamily DiffVQE};
% % Row 3
% % \drawCircleFade{0.5}{-1}{cPeach, solid};
% % \node[right=1.5] at (0,-1) {\ttfamily DiffVQE-S-AA};
% % \drawCircleOpen{4.5}{-1}{cPink, solid};
% % \node[right=5.5] at (0,-1) {\ttfamily DiffVQE-AA};
% % New
% % Row 1
% \drawCircleOpen{0.5}{0}{cTeal, solid};
% \node[right=1.5] at (0,0) {\ttfamily DiffVQE};
% \drawSquareOpen{4.5}{0}{cTeal, dash pattern={on 4.0 off 4.0}};
% \node[right=5.5] at (0,0) {\ttfamily DiffVQE-S};
% % Row 2
% \drawAsterisk{0.5}{-0.5}{cPurple, solid};
% \node[right=1.5] at (0,-0.5) {\ttfamily DeepVQE};
% \drawCross{4.5}{-0.5}{cBlack, solid};
% \node[right=5.5] at (0,-0.5) {Unprocessed};
% % Frame
% \draw[rounded corners=2pt, gray!40, thick] (0.25,-0.75) rectangle (7.75,0.25);
% \path[use as bounding box] (0,0) rectangle (8,-0.5);
% \end{tikzpicture}
% \end{document}

\documentclass[border=0pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\providecolor{cBlack}{RGB}{0,0,0}
\providecolor{cGreen}{RGB}{32,128,64}
\providecolor{cBlue}{RGB}{32,64,128}
\providecolor{cDarkRed}{RGB}{128,48,32}
\usetikzlibrary{shapes.geometric}\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}
\fontsize{9}{9}\selectfont

% Total width = 3.39in = 8.6106cm
% Both rows use 3-column spacing = 8.6106/3 = 2.87cm, anchors at 0.4, 3.27, 6.14

% --- Row 1 ---
% plus / cBlack / DeepVQE  (x=0.4)
% \node[diamond, draw=cDarkRed, very thick, inner sep=2.5pt] at (3.27cm, 0.8cm) {};
\coordinate (dCoord) at (3.27, 0.8);
\def\dSize{0.135};
% 1.5pt: instead of 0.1475 with lw=1pt
% \def\dSize{0.110625}; could be rescaled times 0.75 - alt: rescale linewidth
\draw[-, cDarkRed, line width=1.5pt] ($(dCoord)+(-\dSize, 0)$) -- ($(dCoord)+(0, \dSize)$) -- ($(dCoord)+(\dSize, 0)$) -- ($(dCoord)+(0, -\dSize)$) -- ($(dCoord)+(-\dSize, 0)$) -- ($(dCoord)+(0, \dSize)$);
% \draw[-, cBlue, line width=1pt] ($(dCoord)+(-\dSize, 0)$) -- ($(dCoord)+(0, \dSize)$) -- ($(dCoord)+(\dSize, 0)$) -- ($(dCoord)+(0, -\dSize)$) -- ($(dCoord)+(-\dSize, 0)$) -- ($(dCoord)+(0, \dSize)$);
\node[anchor=west, inner sep=0pt] at (3.55cm, 0.8cm)
    {\fontsize{9}{9}\texttt{DeepVQE}~\cite{Indenbom2023}};

% cross / cBlack / DeepVQE-S  (x=0.4)
\draw[cDarkRed, line width=1.5pt] (5.85cm, 0.8cm) circle (0.097);
% lw 1.5pt: rescale from 0.105 to 0.097
% \draw[cDarkRed, line width=1pt] (5.85cm, 0.8cm) circle (0.07875); could be rescaled times 0.75
\node[anchor=west, inner sep=0pt] at (6.32cm, 0.8cm)
    {\fontsize{9}{9}\texttt{DeepVQE-S}~\cite{Indenbom2023}};

% --- Row 2 ---
% square / cGreen / DiffVQE  (x=3.27)
\fill[cBlue] (0.25cm, 0.15cm) rectangle ++(0.25cm, 0.25cm);
\node[anchor=west, inner sep=0pt] at (0.68cm, 0.25cm)
    {\fontsize{9}{9}\texttt{DiffVQE}~\cite{Lugo2026}};

% diamond / cGreen / DiffVQE+  (x=3.27)
\node[diamond, fill=cGreen, inner sep=2.5pt] at (3.27cm, 0.25cm) {};
\node[anchor=west, inner sep=0pt] at (3.55cm, 0.25cm)
    {\fontsize{9}{9}\selectfont\ttfamily DiffVQE2};

% circle / cDarkRed / DiffVQE+-XS  (x=6.14)
\draw[cGreen, very thick] (5.45cm, 0.25cm) -- ++(0.8cm, 0);
\fill[cGreen] (5.85cm, 0.25cm) circle (3.5pt);
\node[anchor=west, inner sep=0pt] at (6.32cm, 0.25cm)
    {\fontsize{9}{9}\selectfont\ttfamily DiffVQE2-S};


% Frame
\draw[rounded corners=3pt, gray!40, thick] (0, 0) rectangle (8.6106cm, 1.1cm);
\path[use as bounding box] (0, 0) rectangle (8.6106cm, 1.1cm);
\end{tikzpicture}
\end{document}

==> figures/system.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}
\input{mathmacros}
\usepackage{xcolor}

% \newcommand\thefont{\expandafter\string\the\font}

\begin{document}
% \definecolor{lightgreen}{RGB}{222,229,184}
% \definecolor{mediumred}{RGB}{215,127,162}
% \definecolor{mediumblue}{RGB}{140,198,221}
\definecolor{lightred}{RGB}{235,191,209}%
\definecolor{lightblue}{RGB}{191,223,236}%
% \definecolor{lightorange}{RGB}{255,197,151}
\definecolor{audiogreen}{RGB}{172,193,58}%
\definecolor{audiored}{RGB}{190,15,15}%
\begin{tikzpicture}[
    % --- Global Styles ---
    % >=Stealth, % Arrow tip style
    >=Latex,
    thick,     % Line thickness
    font=\footnotesize,
    inner sep=0pt,
    outer sep=0pt,
    % Node Styles
    block/.style={
        draw, rectangle, minimum height=0.5cm, minimum width=1.0cm, 
        align=center, fill=white
    },
    % Vertical block for concatenation
    concat/.style={
        draw, rectangle, minimum height=2.0em, minimum width=2.5em,
        align=center, fill=lightorange
    },
    % Style for acoustic reflection lines
    acoustic/.style={
        dashed, draw=gray, thick, ->
    },
    % --- Icons (Pics) ---
    pics/person/.style={
        code={
            \draw[thick] (0,0.35) circle (0.1); % Head
            \draw[thick] (0,0.25) -- (0,0);  % Body
            \draw[thick] (-0.15,0.15) -- (0.15,0.15); % Arms
            \draw[thick] (0,0) -- (-0.1,-0.2); % Leg L
            \draw[thick] (0,0) -- (0.1,-0.2);  % Leg R
        }
    },
    pics/speaker/.style={
        code={
            \draw[thick, fill=white] (0,0) rectangle (0.15,0.3);
            \draw[thick, fill=white] (0.15,-0.025) -- (0.4,-0.15) -- (0.4,0.45) -- (0.15,0.325) -- cycle;
        }
    },
    pics/mic/.style={
        code={
            \draw[thick, fill=white] (0, 0) circle (0.2);
            \draw[thick] (0.2,-0.25) -- (0.2, 0.25);
            % \draw[thick, fill=black] (0,-0.2) rectangle (0.1,0.2);
            % \draw[thick] (0.05,-0.2) -- (0.05,-0.4) -- (-0.1,-0.4) -- (0.2,-0.4);
            % \draw[thick] (0.15, 0.2) arc (30:-30:0.4); % Directivity
        }
    },
    pics/car/.style={
        code={
            \draw[thick] (0,0) -- (0.1,0.15) -- (0.3,0.15) -- (0.4,0) -- cycle;
            \draw[thick] (-0.1,0) rectangle (0.5, -0.15);
            \draw[fill=black] (0.05,-0.15) circle (0.05);
            \draw[fill=black] (0.35,-0.15) circle (0.05);
        }
    },
    adder_geo/.style={
        draw, circle, 
        minimum size=0.3cm, 
        fill=white,
        path picture={
            % Draw vertical line
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north);
            % Draw horizontal line
            \draw[black] (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
]

 % \draw[fill=gray!20] (0,0) rectangle (8,4.4);

% --- 1. Define Coordinates & Grid ---
% We build from Right to Left to match the processing flow, 
% but place the acoustic scene first.
% -- Acoustic Scene (Right Side) --
\draw[thick] (8.0, 1.0) -- (8.0, 3.0); % The Wall

% Physical Objects
% \path (8.8, 2.75) pic (spk) {speaker};
\path (5.9, 2.85) pic (spk) {speaker};
\path (6.1, 1) pic (mic) {mic};
\coordinate (ne_spk) at (6.7, 2.0);
\path (ne_spk) pic (interferer) {person};
\coordinate (noise_pos) at (7.3, 0.5);
\path ($(noise_pos) + (0.1, -0.2)$) pic (noise) {car};

% Labels
\node at (2.2,3.15) {far-end speech};

\node at ($(ne_spk) + (-0.8,0.35)$) {near-end};
\node at ($(ne_spk) + (-0.8,0.1)$) {target};
\node at ($(ne_spk) + (-0.8,-0.15)$) {speaker};
\node at ($(ne_spk) + (0.5,0.4)$) {\begin{small}{$s(n)$}\end{small}};
\node at (7.45, 1.05) {\begin{small}{$s'(n)$}\end{small}};
\node at (0.3, 3.2) {\begin{small}{$x(n)$}\end{small}};
\node at (6.9, 3.1) {\begin{small}{$x'(n)$}\end{small}};
\node at (5.7, 0.7) {\begin{small}{$y(n)$}\end{small}};
\node at (7.2, 1.5) {\begin{small}{$d(n)$}\end{small}};
\node at ($(noise_pos) + (-0.5, -0.1)$) {\begin{small}{$n(n)$}\end{small}};
\node at ($(noise_pos) + (0.3, 0.15)$) {noise};

% -- Digital Processing (Left Side) --

% Top Branch (Source)
\coordinate (source_pos) at (0.7, 2.1); % High up
% \path (source_pos) pic (source_person) {person};
\node[above=0.0cm of source_pos] {from/to};
\node[above=-0.25cm of source_pos] {far-end};
% \node at (5.9, 2.1) {near-end};

% Connect Source to Speaker (long horizontal line)
\draw[->] (0, 3.0) -- (5.9, 3.0);

% Tap off for digital processing
\fill (4.75, 3.0) circle (2pt) coordinate (tap_point);

% Top STFT
\node[block] (stft_top) at (4.75, 2.3) {STFT};
\node at (4.5, 1.75) {\begin{small}{$\VEC{X}_\ell$}\end{small}};

% Bottom Branch (Mic input)
\node[block, rotate=90] (stft_bot) at (5.1, 1) {STFT};
\node at (4.55, 0.7) {\begin{small}{$\VEC{Y}_\ell$}\end{small}};

% Concat Block (Junction)
% Needs to align with top STFT and be left of Bot STFT
% \node[concat] (concat) at (3.5, 1) {\rotatebox{90}{Concat}}; 
% \node[concat] (concat) at (3.5, 1) {Concat}; 


% Cond Block
% --- NEW COND BLOCK ---
% Custom shape drawing for Cond based on your image
\coordinate (cond_center) at (3.85, 1);

% Define corner offsets for the "thick hourglass" shape
\def\cw{0.45}  % Half-width
\def\ch{0.5}  % Half-height (outer)
\def\th{0.5}  % Half-height (throat/inner)
\def\tw{0.0}  % Half-width (throat/inner horizontal part)

% Draw the shape manually around center
\draw[thick, fill=lightred] 
    ($(cond_center) + (-\cw, \ch)$) --   % Top Left
    ($(cond_center) + (-\tw, \th)$) --   % Top Inner Left
    ($(cond_center) + (\tw, \th)$) --    % Top Inner Right
    ($(cond_center) + (\cw, \ch)$) --    % Top Right
    ($(cond_center) + (\cw, -\ch)$) --   % Bottom Right
    ($(cond_center) + (\tw, -\th)$) --   % Bottom Inner Right
    ($(cond_center) + (-\tw, -\th)$) --  % Bottom Inner Left
    ($(cond_center) + (-\cw, -\ch)$) --  % Bottom Left
    cycle;

\node at ($(cond_center) + (0, 0.15)$) {\texttt{Cond}}; % Text Label
\node at ($(cond_center) + (0, -0.15)$) {DNN}; % Text Label

% Define anchors for connections
\coordinate (cond_east) at ($(cond_center) + (\cw, 0)$);
\coordinate (cond_west) at ($(cond_center) + (-\cw, 0)$);

\node[adder_geo] (my_sum) at (2.8, 1) {}; % Leave the curly braces empty!

% Score Block
\coordinate (score_center) at (1.9, 1);

% Define corner offsets for the "thick hourglass" shape
\def\cws{0.45};  % Half-width
\def\chs{0.5};  % Half-height (outer)
\def\ths{0.5};  % Half-height (throat/inner)
\def\tws{0.0};  % Half-width (throat/inner horizontal part)

% Draw the shape manually around center
\draw[thick, fill=lightblue] 
    ($(score_center) + (-\cws, \chs)$) --   % Top Left
    ($(score_center) + (-\tws, \ths)$) --   % Top Inner Left
    ($(score_center) + (\tws, \ths)$) --    % Top Inner Right
    ($(score_center) + (\cws, \chs)$) --    % Top Right
    ($(score_center) + (\cws, -\chs)$) --   % Bottom Right
    ($(score_center) + (\tws, -\ths)$) --   % Bottom Inner Right
    ($(score_center) + (-\tws, -\ths)$) --  % Bottom Inner Left
    ($(score_center) + (-\cws, -\chs)$) --  % Bottom Left
    cycle;

\node at ($(score_center) + (0, 0.15)$) {\texttt{Score}};
\node at ($(score_center) + (0, -0.15)$) {DNN};

% Define anchors for connections
\coordinate (score_east) at ($(score_center) + (\cws, 0)$);
\coordinate (score_west) at ($(score_center) + (-\cws, 0)$);

% iSTFT Block
\node[block, rotate=90] (istft) at (0.8, 1) {iSTFT};
\node at (0.3, 0.3) {\begin{small}{$\hat{s}(n)$}\end{small}};
\node at (1.25, 1.4) {\begin{small}{$\hat{\VEC{S}}_\ell$}\end{small}};

% --- 2. Connections (Orthogonal Paths) ---

% Source Line Dropdown
\draw[->] (tap_point) -- (stft_top.north);

% Top STFT to Concat
% \draw[->] (stft_top.south) -- (concat.north);

% Top STFT to Cond
\draw[->] (stft_top.south) -- (4.75, 1.3) -- ($(cond_east) + (0, 0.3)$);

% Mic to Bot STFT
\draw[->] (5.9, 1) -- (stft_bot.south);

% Bot STFT to Concat
% \draw[->] (stft_bot.west) -- (concat.east);

% Bot STFT to Cond
\draw[->] (stft_bot.north) -- (cond_east);

% Concat to Cond
% \draw[->] (concat.south) -- (3.5, -0.5) -- (cond_east);

\node at (3.0, 1.4) {$\hat{\VEC{S}}^{\mathrm{cond}}_\ell$};
\draw[line width=0.4pt] plot[smooth] coordinates { (3.02,1.32) (3.05,1.25) (3.10,1.22) (3.25,1.23) (3.31,1.11) };

% Cond to Score (Feeding into the side/middle)
\draw[->] (cond_west) -- ++(-0.55, 0); % Connects to right part of hourglass
\draw[->] (2.7, 1) -- (score_east); % Connects to right part of hourglass

\node at (2.8, 0.2) {$\sigma_t\VEC{Z}_\ell$};
\draw[->] (2.8, 0.4) -- (2.8, 0.85);

% Score Feedback Loop (SDE/Diffusion step)
% Out bottom left -> Loop around -> In bottom left
% \draw[->] ($(score_center) + (-0.4, -0.6)$) -- ++(0, -0.4) -- ++(1.5, 0) |- ($(score_center) + (0.4, -0.6)$);
\draw[->] ($(cond_center) + (-\cws/2-\tws/2, +\chs/2+\ths/2)$) -- ++(0, 0.4) -- ++(-1.95, 0) -- ($(score_center) + (-\cws/2-\tws/2, +\chs/2+\ths/2)$);
\node at (2.65, 2.65) {speech};
\node at (2.65, 2.4) {conditions};
\node at (2.65, 2.15) {$\{\VEC{C}_i\}$};

% Score to iSTFT (Output)
\draw[->] (score_west) -- (istft.south);

% iSTFT output arrow
% \draw[->] (istft.west) -- ++(-0.5, 0);
\draw[->] (istft.north) -- (0, 1);
%                                        -- ++(1.5, 0) -- ++(0, 1.5);

% --- 3. Acoustic Rays (Dashed) ---

% Speaker -> Wall -> Mic
\draw[acoustic, audiored] (6.4, 3.0) -- (8, 2.5) -- (6.31, 1.1);
% \draw[acoustic] (7.4, 4.2) -- (9, 2) -- (7.2, 1.1);

% Interferer -> Wall -> Mic
\draw[acoustic, audiogreen] ($(ne_spk) + (0.2, 0.3)$) -- (8, 1.4) -- (6.31, 1.0);

% Noise -> Mic
\draw[acoustic, audiored] (noise_pos) -- (6.31, 0.9);
% \draw[gray, thick] (0,0) rectangle (8,4.25);
\end{tikzpicture}
\end{document}
